Learning Intrusion Prevention Policies through Optimal Stopping

We study automated intrusion prevention using reinforcement learning. In a novel approach, we formulate the problem of intrusion prevention as an optimal stopping problem. This formulation allows us insight into the structure of the optimal policies, which turn out to be threshold based. Since the computation of the optimal defender policy using dynamic programming is not feasible for practical cases, we approximate the optimal policy through reinforcement learning in a simulation environment. To define the dynamics of the simulation, we emulate the target infrastructure and collect measurements. Our evaluations show that the learned policies are close to optimal and that they indeed can be expressed using thresholds.

==> tikz/opt_learned_policies3.tex <==

      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node[scale=1] (kth_cr) at (6,1.65)
{
  \begin{tikzpicture}
\node[inner sep=0pt,align=center] (gpu1) at (4.2,6.5)
  {\scalebox{1}{
     \includegraphics{opt_learned_policies_4.pdf}
   }
 };


\node[inner sep=0pt,align=center, scale=1.2, rotate=0] (hacker) at (2.2,9.25)
{
  optimal stopping
};


\draw[-{Latex[length=2.55mm]}, color=black, color=black] (1,9.4) to (-0.05,10.4);


\node[inner sep=0pt,align=center, scale=1.2, rotate=0] (hacker) at (-0.2,4.55)
{
  early\\
  stopping
};

\draw[-{Latex[length=2.55mm]}, color=black, color=black] (0.25,4.95) to (0.92,5.6);

\node[inner sep=0pt,align=center, scale=1.2, rotate=0] (hacker) at (9,9.5)
{
  close to optimal\\
  stopping
};
\draw[-{Latex[length=2.55mm]}, color=black, color=black] (8, 9.95) to (7.2, 11.1);

%%\draw[-{Latex[length=1.75mm]}, color=black, color=black] (9.6,10.8) to (9,9.7);
\end{tikzpicture}
};
\end{tikzpicture}


==> tikz/policy_inspection_def_2.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node[scale=1] (kth_cr) at (6,1.65)
{
  \begin{tikzpicture}
\node[inner sep=0pt,align=center] (gpu1) at (-4.4,-1.75)
  {\scalebox{1}{
     \includegraphics{threshold_alerts_22.pdf}
   }
 };

\node[inner sep=0pt,align=center] (gpu1) at (-4.4,-10.15)
  {\scalebox{1}{
     \includegraphics{logins_thresholds.pdf}
   }
 };


\node[inner sep=0pt,align=center] (gpu1) at (4.2,-9.6)
  {\scalebox{1}{
     \includegraphics{alerts_stopping.pdf}
   }
};

\node[inner sep=0pt,align=center] (gpu1) at (4.2,-1.2)
  {\scalebox{1}{
     \includegraphics{alerts_stopping_2.pdf}
   }
 };

  \node[inner sep=0pt,align=center, scale=1.55] (hacker) at (-7.2,2.35)
  {
    soft\\thresholds
  };

  \draw[-{Latex[length=2.55mm]}, color=black, color=black] (-7,1.7) to (-5.09,0);
  \draw[-{Latex[length=2.55mm]}, color=black, color=black] (-7,1.7) to (-5.8,0);

  \node[inner sep=0pt,align=center, scale=1.55] (hacker) at (-6.8,-2.25)
  {
    never\\stop
  };

  \node[inner sep=0pt,align=center, scale=1.55, rotate=35] (hacker) at (8,-4.15)
  {
    severe alerts $x$
  };

  \node[inner sep=0pt,align=center, scale=1.55, rotate=-10] (hacker) at (2.15,-4.9)
  {
    warning alerts $y$
  };

  \node[inner sep=0pt,align=center, scale=1.55, rotate=-10] (hacker) at (2.15,-13.3)
  {
    warning alerts $y$
  };

  \node[inner sep=0pt,align=center, scale=1.55, rotate=35] (hacker) at (8,-12.55)
  {
    severe alerts $x$
  };

%%  \node[inner sep=0pt,align=center, scale=1.55, rotate=35] (hacker) at (8.2,-12.5)
%%  {
%%    severe alerts $x$
%%  };
%%
%%  \node[inner sep=0pt,align=center, scale=1.55, rotate=-10] (hacker) at (2.,-13.25)
%%  {
%%    warning alerts $y$
%%  };

%%  \node[inner sep=0pt,align=center, scale=1.55, rotate=35] (hacker) at (12.35,-2.45)
%%  {
%%    severe alerts $x$
%%  };
%%
%%  \node[inner sep=0pt,align=center, scale=1.55, rotate=-10] (hacker) at (7,-3.25)
%%  {
%%    warning alerts $y$
%%  };

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.5mm]
(6.15,3.25) -- (7.55,3.25) node [black,midway,xshift=0.1cm] {};
\end{tikzpicture}
};
\end{tikzpicture}


==> tikz/proof_example.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node[scale=1] (kth_cr) at (6,1.6)
{
  \begin{tikzpicture}
\node[inner sep=0pt,align=center] (gpu1) at (0,0)
  {\scalebox{1}{
     \includegraphics{stopping_thresholds_5.pdf}
   }
 };
\node[inner sep=0pt,align=center] (gpu1) at (6.8,0)
  {\scalebox{1}{
     \includegraphics{value_fun_4.pdf}
   }
 };

 \node[inner sep=0pt,align=center, scale=1.6] (hacker) at (-0.48,1.65)
{
  $\alpha^{*}$
};
%%
  \draw[-{Latex[length=3mm]}, color=black, color=black, line width=0.5mm] (-0.68,1.35) to (-0.68,0.4);

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.5mm]
(0.45,1.72) -- (2.6,1.72) node [black,midway,xshift=0.1cm] {};

 \node[inner sep=0pt,align=center, scale=1.6] (hacker) at (-1.5,-1.05)
{
  $\mathscr{C}$
};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.5mm]
(-3.05,1.72) -- (0.4,1.72) node [black,midway,xshift=0.1cm] {};

 \node[inner sep=0pt,align=center, scale=1.6] (hacker) at (1.5,-1.05)
{
  $\mathscr{S}$
};
\end{tikzpicture}
};
\end{tikzpicture}


==> tikz/stopping_times_1.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\draw[->, color=black] (0, 0) to (5.9, 0);
\draw[-, color=black] (0, -0.12) to (0, 0.12);
\draw[-, color=black] (0.5, -0.12) to (0.5, 0.12);
\draw[-, color=black] (1, -0.12) to (1, 0.12);
\draw[-, color=black] (1.5, -0.12) to (1.5, 0.12);
\draw[-, color=black] (2, -0.12) to (2, 0.12);
\draw[-, color=black] (2.5, -0.12) to (2.5, 0.12);
\draw[-, color=black] (3, -0.12) to (3, 0.12);
\draw[-, color=black] (3.5, -0.12) to (3.5, 0.12);
\draw[-, color=black] (4, -0.12) to (4, 0.12);
\draw[-, color=black] (4.5, -0.12) to (4.5, 0.12);
\draw[-, color=black] (5, -0.12) to (5, 0.12);
\draw[-, color=black] (5.5, -0.12) to (5.5, 0.12);


\draw[-, color=black, dashed] (3.5, 1) to (3.5, -1);

\node[inner sep=0pt,align=center, scale=1] (time) at (3.5,0)
{
\Crossk
};

\node[inner sep=0pt,align=center, scale=0.75] (time) at (1.9,0.75)
{
Intrusion event
};

\node[inner sep=0pt,align=center, scale=0.75] (time) at (0.1,0.55)
{
time-step $t=1$
};

\draw[->, color=black] (0, 0.43) to (0, 0.16);

\node[inner sep=0pt,align=center, scale=0.75] (time) at (4.65,0.65)
{
Intrusion ongoing
};

\node[inner sep=0pt,align=center, scale=0.75] (time) at (6.1,0)
{
$t$
};

\node[inner sep=0pt,align=center, scale=0.75] (time) at (5.56,-0.35)
{
$t=T$
};


\node[inner sep=0pt,align=center, scale=0.75] (time) at (1,-1)
{
Early stopping times
};
\draw[->, color=black] (1, -0.85) to (0.0, -0.25);
\draw[->, color=black] (1, -0.85) to (0.5, -0.25);
\draw[->, color=black] (1, -0.85) to (1, -0.25);
\draw[->, color=black] (1, -0.85) to (1.5, -0.25);
\draw[->, color=black] (1, -0.85) to (2, -0.25);
\draw[->, color=black] (1, -0.85) to (2.5, -0.25);
\draw[->, color=black] (1, -0.85) to (3, -0.25);

\node[inner sep=0pt,align=left, scale=0.75] (time) at (5,-1.05)
{
  Stopping times that \\
  interrupt the intrusion
};

\draw[->, color=black] (4.55, -0.75) to (3.5, -0.15);
\draw[->, color=black] (4.55, -0.75) to (4, -0.25);
\draw[->, color=black] (4.55, -0.75) to (4.5, -0.25);
\draw[->, color=black] (4.55, -0.75) to (5, -0.25);


\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.25mm]
(-5.45,-0.1) -- (-3.55,-0.1) node [black,midway,xshift=0.1cm] {};

\draw[->, color=black] (2.1,0.55) to (3.3,0.15);


\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.25mm]
(-5.45,-0.75) -- (0,-0.75) node [black,midway,xshift=0.1cm] {};

\node[inner sep=0pt,align=left, scale=0.75] (time) at (2.7,1.25)
{
Episode
};

\end{tikzpicture}


==> tikz/system5.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


%%  \draw[->, color=black] (8.25, -1.5) to (9, -1.5) to (9, 0.75);
%%  \draw[->, color=black] (3, 0.75) to (3, -1.5) to (3.7, -1.5);


\node[scale=0.8] (kth_cr) at (6,1.6)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center, scale=0.8] (time) at (0.1,-5.5)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center] (gpu1) at (-2.7,1.75)
  {\scalebox{0.15}{
     \includegraphics{hacker.png}
   }
 };

  \node[inner sep=0pt,align=center, scale=1.2, color=black] (hacker) at (-2.7,2.4)
  {Attacker
  };

\node[inner sep=0pt,align=center] (gpu1) at (-0.30,1.7)
  {\scalebox{0.08}{
     \includegraphics{laptop3.pdf}
   }
 };

%%\node[inner sep=0pt,align=center] (gpu1) at (-0.2,1.7)
%%  {\scalebox{0.8}{
%%     \includegraphics{workstation.eps}
%%   }
%% };

%%\node[inner sep=0pt,align=center] (gpu1) at (1.2,1.7)
%%  {\scalebox{0.08}{
%%     \includegraphics{laptop3.pdf}
%%   }
%% };
\node[inner sep=0pt,align=center] (c2) at (1.7,1.7)
  {\scalebox{0.08}{
     \includegraphics{laptop3.pdf}
   }
 };

  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (0.65,2.4)
  {Clients
  };

  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (0.75,1.65)
  { \LARGE$\hdots$
  };

%%  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (2.65,2.4)
%%  {Client
%%  };

  \draw[-, color=black, fill=black!5] (-4.3,-7) to (3,-7) to (3,0.75) to (-4.3, 0.75) to (-4.3,-7);

  \draw[-, color=black] (-0.4,1.1) to (-0.4,1.33);
%%  \draw[-, color=black] (1.1,1.1) to (1.1,1.33);
  \draw[-, color=black] (-2.7,1.1) to (-2.7,1.33);

  \draw[-, color=black] (1.6,1.1) to (1.6,1.33);

  \draw[-, color=black] (-4.4,1.1) to (3.1,1.1);


\node[inner sep=0pt,align=center] (gpu1) at (-0.65,-8)
  {\scalebox{0.08}{
     \includegraphics{laptop3.pdf}
   }
 };

 \draw[-, color=black] (-0.75,-6) to (-0.75,-7.3);
 \draw[-, color=black] (-0.75,-6) to (0,-6);
 \draw[-, color=black] (-0.75,-6) to (-0.75,-5.5);

 \draw[-, color=black] (-4.4,-7.3) to (3.1,-7.3);

 \draw[-, color=black] (-0.75,-7.3) to (-0.75,-7.6);

   \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (-0.68,-8.6)
  {\textcolor{black}{Defender}
  };
    \node[scale=0.15](R1) at (-0.75,-0.4) {\router{}};

    \node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.75,-0.52)
 {
$1$
};


  \node[inner sep=0pt,align=center, scale=1] (hacker) at (1.1,-0.4)
  {
    IDS
 };
 \node[server, scale=0.8, fill=Blue, color=Blue](s11) at (0.5,-0.4) {};
    \node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.25,-0.4)
 {
$1$
};

 \draw[-, color=black] (-0.75,-0.2) to (-0.75,1.1);
 \draw[->, color=black, dashed] (0.35,0.05) to (0.35,0.35) to (-0.75, 0.35);



  \node[inner sep=0pt,align=center, scale=1] (hacker) at (-0.1,0.55)
  {
    \small \textit{alerts}
  };

\node[inner sep=0pt,align=center, scale=1] (hacker) at (-1.5,-0.0)
  {
Gateway
};

\node[database, minimum width=0.5cm, minimum height=0.8cm,align=center] (s6) at (-3,-0.4) {$\quad$};
 \draw[<->, color=black, dashed] (-2.7,-0.4) to (-1.2,-0.4);

 \node[server, scale=0.8](s1) at (0,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.25,-1.65)
 {
$7$
};
\node[server, scale=0.8](s2) at (0.6,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.35,-1.65)
 {
$8$
};
\node[server, scale=0.8](s3) at (1.2,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.95,-1.65)
 {
$9$
};
\node[server, scale=0.8](s4) at (1.8,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.55,-1.65)
 {
$10$
};
    \node[server, scale=0.8](s5) at (2.4,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.15,-1.65)
 {
$11$
};
    \node[server, scale=0.8](s6) at (-0.6,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.85,-1.65)
 {
$6$
};
    \node[server, scale=0.8](s7) at (-1.2,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-1.45,-1.65)
 {
$5$
};
    \node[server, scale=0.8](s8) at (-1.8,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.05,-1.65)
 {
$4$
};
    \node[server, scale=0.8](s9) at (-2.4,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.65,-1.65)
 {
$3$
};
    \node[server, scale=0.8](s10) at (-3,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-3.25,-1.65)
 {
$2$
};

    \draw[-, color=black] (-3.4,-1) to (2.4,-1);
    \draw[-, color=black] (-3.2,-1) to (-3.2,-1.15);
    \draw[-, color=black] (-2.6,-1) to (-2.6,-1.15);
    \draw[-, color=black] (-2,-1) to (-2,-1.15);
    \draw[-, color=black] (-1.4,-1) to (-1.4,-1.15);
    \draw[-, color=black] (-0.8,-1) to (-0.8,-1.15);
    \draw[-, color=black] (-0.2,-1) to (-0.2,-1.15);
    \draw[-, color=black] (0.4,-1) to (0.4,-1.15);
    \draw[-, color=black] (1,-1) to (1,-1.15);
    \draw[-, color=black] (1.6,-1) to (1.6,-1.15);
    \draw[-, color=black] (2.2,-1) to (2.2,-1.15);
\draw[-, color=black] (-0.75,-1) to (-0.75,-0.62);

\draw[-, color=black] (-3.2,-1.9) to (-3.2,-2.3);
\node[server, scale=0.8](s11) at (-3,-2.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-3.25,-2.65)
 {
$12$
};
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-3,-3.75) (sw1){};

\draw[-, color=black] (-3.2,-2.9) to (-3.2,-3.3);

\node[server, scale=0.8](s11) at (-3.8,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-4.05,-4.3)
 {
$13$
};
\node[server, scale=0.8](s11) at (-3.2,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-3.45,-4.3)
 {
$14$
};
\node[server, scale=0.8](s11) at (-2.6,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.85,-4.3)
 {
$15$
};
\node[server, scale=0.8](s11) at (-2,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.25,-4.3)
 {
$16$
};
\draw[-, color=black] (-4.2,-3.7) to (-2,-3.7);
\draw[-, color=black] (-4,-3.7) to (-4,-3.85);
\draw[-, color=black] (-3.4,-3.7) to (-3.4,-3.85);
\draw[-, color=black] (-2.8,-3.7) to (-2.8,-3.85);
\draw[-, color=black] (-2.2,-3.7) to (-2.2,-3.85);
\draw[-, color=black] (-3.2,-3.7) to (-3.2,-3.55);


\draw[-, color=black] (-1.8,-1.95) to (-1.8,-2.4);
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-1.5,-2.8) (sw1){};
\draw[-, color=black] (-1,-2.2) to (-1,-3.6);
\node[server, scale=0.8](s11) at (-0.4,-2.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.65,-2.6)
 {
$17$
};
\node[server, scale=0.8](s11) at (-0.4,-3.4) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.65,-3.4)
 {
$18$
};
\draw[-, color=black] (-1,-2.6) to (-0.78,-2.6);
\draw[-, color=black] (-1,-3.2) to (-0.78,-3.2);

\draw[-, color=black] (-1,-2.5) to (-1.2,-2.5);


\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0.6,-2.8) (sw1){};

\node[server, scale=0.8](s11) at (1.7,-2.55) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-2.55)
 {
$19$
};
\node[server, scale=0.8](s11) at (1.7,-3.35) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-3.35)
 {
$21$
};
\node[server, scale=0.8](s11) at (1.7,-4.15) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-4.15)
 {
$23$
};
%%\node[server, scale=0.8](s11) at (1.7,-4.95) {};
\node[server, scale=0.8](s11) at (2.3,-2.55) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-2.55)
 {
$20$
};
\node[server, scale=0.8](s11) at (2.3,-3.35) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-3.35)
 {
$22$
};
\node[server, scale=0.8](s11) at (2.3,-4.15) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-4.15)
 {
$24$
};
%%\node[server, scale=0.8](s11) at (2.3,-4.95) {};


\draw[-, color=black] (1.1,-2.1) to (1.1,-4.45);

\draw[-, color=black] (0.9,-2.45) to (1.1,-2.45);
\draw[-, color=black] (-0.25,-2.45) to (0,-2.45);

\draw[-, color=black] (1.1,-2.45) to (1.32,-2.45);
\draw[-, color=black] (1.1,-3.25) to (1.32,-3.25);
\draw[-, color=black] (1.1,-4.05) to (1.32,-4.05);
%%\draw[-, color=black] (1.1,-4.85) to (1.32,-4.85);

\draw[-, color=black] (-0.4,-3.7) to (-0.4,-4);
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-0.3,-4.4) (sw1){};


\draw[-, color=black] (-1.2,-4.35) to (0.2,-4.35);

\node[server, scale=0.8](s11) at (-0.7,-5) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.95,-5)
 {
$25$
};
\node[server, scale=0.8](s11) at (0,-5) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.25,-5)
 {
$26$
};
\draw[-, color=black] (-0.9,-4.55) to (-0.9,-4.35);
\draw[-, color=black] (-0.2,-4.55) to (-0.2,-4.35);
\draw[-, color=black] (-0.55,-4.2) to (-0.55,-4.35);

\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-2.4,-6.1) (sw1){};

\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (1.2,-6.1) (sw1){};

\draw[-, color=black] (-3,-5.5) to (-0.5,-5.5);

\draw[-, color=black] (-0.3,-5.5) to (1.3,-5.5);

\draw[-, color=black] (0,-5.5) to (0,-5.3);
\draw[-, color=black] (-0.7,-5.5) to (-0.7,-5.3);

\draw[-, color=black] (-2.5,-5.5) to (-2.5,-5.65);
\draw[-, color=black] (1,-5.5) to (1,-5.65);

\node[server, scale=0.8](s11) at (-2.3,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.53,-6.6)
 {
$27$
};
\node[server, scale=0.8](s11) at (0.5,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.25,-6.6)
 {
$28$
};
\node[server, scale=0.8](s11) at (1.1,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.85,-6.6)
 {
$29$
};
\node[server, scale=0.8](s11) at (1.7,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-6.6)
 {
$30$
};
\node[server, scale=0.8](s11) at (2.3,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-6.6)
 {
$31$
};


\draw[-, color=black] (0,-6) to (2.4,-6);
\draw[-, color=black] (0.3,-6) to (0.3,-6.15);
\draw[-, color=black] (0.9,-6) to (0.9,-6.15);
\draw[-, color=black] (1.5,-6) to (1.5,-6.15);
\draw[-, color=black] (2.1,-6) to (2.1,-6.15);

\draw[-, color=black] (-2.5,-5.88) to (-2.5,-6.15);

\draw[-, color=black] (1,-5.88) to (1,-6);

%%\node[scale=0.1,opacity=1] (flag1) at (-2.55,-6.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (-3.25,-1.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (-3.25,-2.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (-2.05,-1.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (1.55,-1.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (-0.65,-2.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};


%%\node[inner sep=0pt,align=center] (gpu1) at (1,0)
%%  {\scalebox{0.014}{
%%     \includegraphics{virus_logo_1.png}
%%   }
%% };
%%    \draw[-, color=black] (6.8,-0.45) to (6.8,-0.5);
%%\node[l3 switch, xshift=1.5cm,yshift=0.5cm, scale=0.8] at (4,-1) (s7){};
    \end{tikzpicture}
  };

      \end{tikzpicture}
};

%%
%%\node[scale=0.7] (kth_cr) at (6,-2.7)
%%{
%%  \begin{tikzpicture}
%%    \node[server, scale=0.8](s1) at (-3.1,-7.7) {};
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (-3.1,-8.4)
%%  {Application\\
%%    server
%%  };
%%  \node[server, scale=0.8, color=Blue](s1) at (-1.7,-7.7) {};
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (-1.7,-8.6)
%%  {Intrusion\\
%%    detection\\
%%    system
%%  };
%%
%%  \node[scale=0.15](R1) at (-0.5,-7.7) {\router{R1}};
%%
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (-0.5,-8.3)
%%  {Gateway
%%  };
%%\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (1.1,-8.1) (sw1){};
%%
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (0.9,-8.3)
%%  {Access\\switch
%%  };
%%
%%\node[scale=0.1,opacity=1] (flag1) at (1.9,-7.7)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (1.9,-8.2)
%%  {Flag
%%  };
%%
%%  \node[database, minimum width=0.5cm, minimum height=0.8cm,align=center] (s6) at (2.7,-7.7) {$\quad$};
%%
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (2.7,-8.45)
%%  {Traffic\\generator
%%  };
%%\end{tikzpicture}
%%};

\end{tikzpicture}

